The metric description of viscoelasticity and instabilities in viscoelastic solids

Many manmade and naturally occurring materials form viscoelastic solids. The increasing use of biologically inspired elastomeric material and the extreme mechanical response these elastomers offer drive the need for a better, more intuitive and quantitative understanding of the mechanical response of such continua. This is in particular important in determining the stability of viscoelastic structure over time where in lieu of robust rules we often must resort to simulations. In this work we put forward a metric description of viscoelasticity in which the continua is characterized by temporally evolving reference lengths quantified by a rest reference metric. This rest reference metric serves as a state variable describing the result of the viscoelastic flow in the system, and allows us to provide robust claims regarding stability of incompressible isotropic viscoelastic media. We demonstrate these claims for a simple bistable systems of three standard-linear-solid spring dashpot assemblies where the predicted rules can be verified by explicit calculations, and also show quantitative agreement with recent experiments in viscoelastic silicone rubber shells that display delayed stability loss.

==> SLS_diagram.tex <==
\def\len{.1}
\def\ld_dx{0.3}
\def\l_dx{0.2}
\begin{tikzpicture}[scale=1.4]
	\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}]
	\tikzstyle{damper}=[thick,decoration={markings,  
	  mark connection node=dmp,
	  mark=at position 0.5 with 
	  {
	    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=2pt,draw=none] {};
	    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
	    \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
	  }
	}, decorate]
	\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm]
	\tikzset{dim/.style args={#1,#2}{decoration={add dim,distance=#2},
	                decorate,
	                postaction={decorate,decoration={text along path,
	                                                 raise=#2,
	                                                 text align={align=center},
	                                                 text={#1}}}}}

	\draw [spring] (.5,2.5) -- (.5,.5);
	\draw [spring] (-.5,2) -- (-.5,.5);
	\draw [damper] (-.5,2.5) -- (-.5,2);

	\draw[thick] (0,3) -- (0,2.5) (-.5,2.5)--(.5,2.5) (-.5,.5)--(.5,.5) (0,.5) -- (0,0);

	\draw ({.5+\l_dx},2.1) node[right] {\scriptsize $(1-\beta)k$};

	\draw (-.6,1.25) node[left] {\scriptsize $\beta  k$};
	\draw (-.2,2.25) node[right] {\scriptsize $\eta$};

	\draw ({.5+\l_dx-\len},0.5) -- ({.5+\l_dx+\len},.5) -- ({.5+\l_dx},0.5) -- ({.5+\l_dx},2.5) -- ({.5+\l_dx-\len},2.5) -- ({.5+\l_dx+\len},2.5);
	\draw ({.5+\l_dx},1.5) node[right] {\scriptsize $L$};

	\draw ({-.5-\ld_dx-\len},2.5) -- ({-.5-\ld_dx+\len},2.5) -- (-.5-\ld_dx,2.5) -- (-.5-\ld_dx,2) -- ({-.5-\ld_dx-\len},2) -- ({-.5-\ld_dx+\len},2);
	\draw (-.5-\ld_dx,2.25) node[left] {$\scriptsize L_d$};

\end{tikzpicture}

==> SLS_model_diagram.tex <==
\def\len{2}
\def\extra{0.3}
\def\sls_width{7}
\def\scale{1}
\begin{tikzpicture}[scale=\scale]
	\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.1cm,post length=0.1cm,segment length=6}]
	\tikzstyle{damper}=[thick,decoration={markings,  
	  mark connection node=dmp,
	  mark=at position 0.5 with 
	  {
	    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=2pt,draw=none] {};
	    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
	    \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
	  }
	}, decorate]
	\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm]
	\tikzstyle{sls}=[opacity=0,thick,decoration={markings,  
	  mark=at position 0 with 
	  {
	  	\node (sls_start) {};
	  }
	  mark connection node=sls_west,
	  mark=at position 0.2 with 
	  {
	  	\node (sls_west) {};
	  },
	  % mark connection node=sls_mid,
	  mark=at position 0.5 with 
	  {
	  	\node (sls_mid) {};
	  },
	  % mark connection node=sls_east,
	  mark=at position 0.8 with 
	  {
	  	\node (sls_east) {};
	  	\draw [spring] ($(sls_west)+(0,{\sls_width pt})$) -- ($(sls_east)+(0,{\sls_width pt})$);
	  	\draw [spring] ($(sls_west)+(0,{-\sls_width pt})$) -- ($(sls_mid)+(0,{-\sls_width pt})$);
	  	\draw [damper] ($(sls_mid)+(0,{-\sls_width pt})$) -- ($(sls_east)+(0,{-\sls_width pt})$);
	  	\draw [black,thick] ($(sls_west)+(0,{\sls_width pt})$) -- ($(sls_west)+(0,{-\sls_width pt})$);
	  	\draw [black,thick] ($(sls_east)+(0,{\sls_width pt})$) -- ($(sls_east)+(0,{-\sls_width pt})$);
	  },
	  mark=at position 1 with 
	  {
	  	\node (sls_end) [minimum width=0pt,minimum height=0pt] {};
	  	\draw[black,thick] ($(sls_start)$)--($(sls_west)+(0,0.pt)$) ($(sls_east)+(0,-0.pt)$) --($(sls_end)$);
	  }
	}, decorate]

	\draw (0,\len) node[ground, minimum width=2cm,anchor=south](sls_up) {};
	\draw (sls_up.south east) -- (sls_up.south west);

	\draw ({(\len/sqrt(2)+\extra)},{-(\len/sqrt(2)+\extra)}) node(sls_right){};
	\draw (sls_right) node[ground, minimum width=.5cm,anchor=south,rotate around={90:(sls_right)}](sls_right_wall) {};
	\draw (sls_right_wall.north east) -- (sls_right_wall.north west);

	\draw ({-(\len/sqrt(2)+\extra)},{-(\len/sqrt(2)+\extra)}) node(sls_left){};
	\draw (sls_left) node[ground, minimum width=.5cm,anchor=south,rotate around={-90:(sls_left)}](sls_left_wall) {};
	\draw (sls_left_wall.north east) -- (sls_left_wall.north west);

	\draw [sls] (0,0) -- (sls_up);
	\draw [sls] (0,0) -- (sls_right_wall.north);
	\draw [sls] (0,0) -- (sls_left_wall.north);
	

	\draw[black,right] ({\len/sqrt(2)*0.4},{-\len/sqrt(2)*0.4}) node[right=15pt] {\scriptsize $k_1$};
	\draw[black] (0,{\len/2}) node[right={\sls_width + 7}] {\scriptsize $k_2$};

\end{tikzpicture}

==> flip_time_vs_thickness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842041in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{5.815000in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{5.815000in}{2.763519in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{2.763519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.842041in}{0.773252in}}{\pgfqpoint{4.972959in}{1.990267in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752900,0.849010,0.958700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752900,0.849010,0.958700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386093in}{-5.197550in}}%
\pgfpathlineto{\pgfqpoint{2.386093in}{8.887418in}}%
\pgfpathlineto{\pgfqpoint{4.383769in}{8.887418in}}%
\pgfpathlineto{\pgfqpoint{4.383769in}{-5.197550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.842041in}{0.773252in}}{\pgfqpoint{4.972959in}{1.990267in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383769in}{-5.197550in}}%
\pgfpathlineto{\pgfqpoint{4.383769in}{8.887418in}}%
\pgfpathlineto{\pgfqpoint{96.232433in}{8.887418in}}%
\pgfpathlineto{\pgfqpoint{96.232433in}{-5.197550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842041in}{0.773252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.842041in,y=0.676029in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746215in}{0.773252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.746215in,y=0.676029in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.52\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650390in}{0.773252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.650390in,y=0.676029in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.54\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554564in}{0.773252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.554564in,y=0.676029in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458738in}{0.773252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.458738in,y=0.676029in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.58\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362913in}{0.773252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.362913in,y=0.676029in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.328521in,y=0.378531in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle h/r_\mathrm{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842041in}{0.926349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347236in,y=0.831378in,left,base]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842041in}{1.538739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347236in,y=1.443768in,left,base]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842041in}{2.151129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347236in,y=2.056158in,left,base]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842041in}{2.763519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.504818in,y=2.668548in,left,base]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.291680in,y=1.768385in,,bottom,rotate=90.000000]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Flip time [sec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.842041in}{0.773252in}}{\pgfqpoint{4.972959in}{1.990267in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.474272in}{2.766852in}}%
\pgfpathlineto{\pgfqpoint{2.475791in}{2.226524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.842041in}{0.773252in}}{\pgfqpoint{4.972959in}{1.990267in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469555in}{2.249604in}}%
\pgfpathlineto{\pgfqpoint{2.475791in}{2.226524in}}%
\pgfpathlineto{\pgfqpoint{2.482026in}{2.195750in}}%
\pgfpathlineto{\pgfqpoint{2.488262in}{2.172670in}}%
\pgfpathlineto{\pgfqpoint{2.494498in}{2.134204in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{2.134204in}}%
\pgfpathlineto{\pgfqpoint{2.506969in}{2.103430in}}%
\pgfpathlineto{\pgfqpoint{2.513205in}{2.064963in}}%
\pgfpathlineto{\pgfqpoint{2.519440in}{2.041883in}}%
\pgfpathlineto{\pgfqpoint{2.525676in}{2.026497in}}%
\pgfpathlineto{\pgfqpoint{2.531912in}{2.018803in}}%
\pgfpathlineto{\pgfqpoint{2.544383in}{1.972643in}}%
\pgfpathlineto{\pgfqpoint{2.550619in}{1.957257in}}%
\pgfpathlineto{\pgfqpoint{2.556855in}{1.949563in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{1.918790in}}%
\pgfpathlineto{\pgfqpoint{2.569326in}{1.911097in}}%
\pgfpathlineto{\pgfqpoint{2.575562in}{1.895710in}}%
\pgfpathlineto{\pgfqpoint{2.581797in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{2.594269in}{1.841857in}}%
\pgfpathlineto{\pgfqpoint{2.600504in}{1.849550in}}%
\pgfpathlineto{\pgfqpoint{2.606740in}{1.818777in}}%
\pgfpathlineto{\pgfqpoint{2.612976in}{1.803390in}}%
\pgfpathlineto{\pgfqpoint{2.631683in}{1.780310in}}%
\pgfpathlineto{\pgfqpoint{2.637918in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.650390in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.666292in}{1.715033in}}%
\pgfpathlineto{\pgfqpoint{2.698098in}{1.659361in}}%
\pgfpathlineto{\pgfqpoint{2.825318in}{1.510903in}}%
\pgfpathlineto{\pgfqpoint{2.841221in}{1.501624in}}%
\pgfpathlineto{\pgfqpoint{2.857123in}{1.483067in}}%
\pgfpathlineto{\pgfqpoint{2.873026in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{1.455231in}}%
\pgfpathlineto{\pgfqpoint{2.904831in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{2.920733in}{1.427395in}}%
\pgfpathlineto{\pgfqpoint{2.936636in}{1.418117in}}%
\pgfpathlineto{\pgfqpoint{2.952539in}{1.418117in}}%
\pgfpathlineto{\pgfqpoint{2.968441in}{1.390281in}}%
\pgfpathlineto{\pgfqpoint{3.016149in}{1.362445in}}%
\pgfpathlineto{\pgfqpoint{3.032051in}{1.362445in}}%
\pgfpathlineto{\pgfqpoint{3.047954in}{1.343888in}}%
\pgfpathlineto{\pgfqpoint{3.127467in}{1.297494in}}%
\pgfpathlineto{\pgfqpoint{3.143369in}{1.297494in}}%
\pgfpathlineto{\pgfqpoint{3.159272in}{1.278937in}}%
\pgfpathlineto{\pgfqpoint{3.175174in}{1.278937in}}%
\pgfpathlineto{\pgfqpoint{3.191077in}{1.269659in}}%
\pgfpathlineto{\pgfqpoint{3.206980in}{1.251101in}}%
\pgfpathlineto{\pgfqpoint{3.222882in}{1.251101in}}%
\pgfpathlineto{\pgfqpoint{3.286492in}{1.213987in}}%
\pgfpathlineto{\pgfqpoint{3.302395in}{1.213987in}}%
\pgfpathlineto{\pgfqpoint{3.350103in}{1.186151in}}%
\pgfpathlineto{\pgfqpoint{3.366005in}{1.186151in}}%
\pgfpathlineto{\pgfqpoint{3.381908in}{1.176872in}}%
\pgfpathlineto{\pgfqpoint{3.397810in}{1.176872in}}%
\pgfpathlineto{\pgfqpoint{3.429615in}{1.158315in}}%
\pgfpathlineto{\pgfqpoint{3.445518in}{1.158315in}}%
\pgfpathlineto{\pgfqpoint{3.477323in}{1.139758in}}%
\pgfpathlineto{\pgfqpoint{3.493226in}{1.139758in}}%
\pgfpathlineto{\pgfqpoint{3.509128in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{3.525031in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{3.556836in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{3.588641in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{3.620446in}{1.093365in}}%
\pgfpathlineto{\pgfqpoint{3.636349in}{1.093365in}}%
\pgfpathlineto{\pgfqpoint{3.652251in}{1.084086in}}%
\pgfpathlineto{\pgfqpoint{3.668154in}{1.084086in}}%
\pgfpathlineto{\pgfqpoint{3.684056in}{1.074807in}}%
\pgfpathlineto{\pgfqpoint{3.699959in}{1.074807in}}%
\pgfpathlineto{\pgfqpoint{3.715862in}{1.065529in}}%
\pgfpathlineto{\pgfqpoint{3.731764in}{1.065529in}}%
\pgfpathlineto{\pgfqpoint{3.747667in}{1.056250in}}%
\pgfpathlineto{\pgfqpoint{3.779472in}{1.056250in}}%
\pgfpathlineto{\pgfqpoint{3.795374in}{1.046971in}}%
\pgfpathlineto{\pgfqpoint{3.811277in}{1.046971in}}%
\pgfpathlineto{\pgfqpoint{3.827180in}{1.037693in}}%
\pgfpathlineto{\pgfqpoint{3.843082in}{1.037693in}}%
\pgfpathlineto{\pgfqpoint{3.858985in}{1.028414in}}%
\pgfpathlineto{\pgfqpoint{3.890790in}{1.028414in}}%
\pgfpathlineto{\pgfqpoint{3.906692in}{1.019135in}}%
\pgfpathlineto{\pgfqpoint{3.922595in}{1.019135in}}%
\pgfpathlineto{\pgfqpoint{3.938497in}{1.009857in}}%
\pgfpathlineto{\pgfqpoint{3.970303in}{1.009857in}}%
\pgfpathlineto{\pgfqpoint{3.986205in}{1.000578in}}%
\pgfpathlineto{\pgfqpoint{4.018010in}{1.000578in}}%
\pgfpathlineto{\pgfqpoint{4.033913in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{4.065718in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{4.081621in}{0.982021in}}%
\pgfpathlineto{\pgfqpoint{4.097523in}{0.982021in}}%
\pgfpathlineto{\pgfqpoint{4.113426in}{0.972742in}}%
\pgfpathlineto{\pgfqpoint{4.161133in}{0.972742in}}%
\pgfpathlineto{\pgfqpoint{4.177036in}{0.963464in}}%
\pgfpathlineto{\pgfqpoint{4.208841in}{0.963464in}}%
\pgfpathlineto{\pgfqpoint{4.224744in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{4.256549in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{4.272451in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{4.320159in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{4.336062in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{4.367867in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{4.383769in}{0.926349in}}%
\pgfpathlineto{\pgfqpoint{5.815000in}{0.926349in}}%
\pgfpathlineto{\pgfqpoint{5.815000in}{0.926349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.842041in}{0.773252in}}{\pgfqpoint{4.972959in}{1.990267in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386093in}{0.926349in}}%
\pgfpathlineto{\pgfqpoint{5.815000in}{0.926349in}}%
\pgfpathlineto{\pgfqpoint{5.815000in}{0.926349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.842041in}{0.773252in}}{\pgfqpoint{4.972959in}{1.990267in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386093in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{2.386093in}{2.766852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.842041in}{0.773252in}}{\pgfqpoint{4.972959in}{1.990267in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.383769in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{4.383769in}{2.766852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.842041in}{0.773252in}}{\pgfqpoint{4.972959in}{1.990267in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842041in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{2.396085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.842041in}{0.773252in}}{\pgfqpoint{4.972959in}{1.990267in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842041in}{2.396085in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{2.763519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.842041in}{0.773252in}}{\pgfqpoint{4.972959in}{1.990267in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842041in}{2.763519in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{2.763519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842041in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{2.763519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815000in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{5.815000in}{2.763519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842041in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{5.815000in}{0.773252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842041in}{2.763519in}}%
\pgfpathlineto{\pgfqpoint{5.815000in}{2.763519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.614067in,y=1.936792in,,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont Stable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.384931in,y=1.936792in,,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont Acquired stability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.099385in,y=1.936792in,,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont Unstable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445425in}{2.131656in}}%
\pgfpathlineto{\pgfqpoint{5.745556in}{2.131656in}}%
\pgfpathlineto{\pgfqpoint{5.745556in}{2.694074in}}%
\pgfpathlineto{\pgfqpoint{3.445425in}{2.694074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500981in}{2.539398in}}%
\pgfpathlineto{\pgfqpoint{3.778759in}{2.539398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.889870in,y=2.490787in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont Long holding time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.500981in}{2.279022in}}%
\pgfpathlineto{\pgfqpoint{3.778759in}{2.279022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.889870in,y=2.230411in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont No holding}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> metric_space.tex <==
\newcommand*{\pgfmathsetnewmacro}[2]{%
    \newcommand*{#1}{}% Error if already defined
    \pgfmathsetmacro{#1}{#2}%
}

\begin{tikzpicture}[scale=2]
	\pgfmathsetnewmacro{\len}{3}
	\pgfmathsetnewmacro{\rad}{3}
	\pgfmathsetnewmacro{\ang}{25}
	\pgfmathsetnewmacro{\gang}{\ang*.25}
	\pgfmathsetnewmacro{\circlerad}{.05}
	\pgfmathsetnewmacro{\m}{tan(\ang/2)}
	\pgfmathsetnewmacro{\xo}{\rad*cos(\gang)}
	\pgfmathsetnewmacro{\yo}{{\rad*sin(\gang)}}

	\pgfmathsetnewmacro{\rado}{2}
	\pgfmathsetnewmacro{\ango}{20}
	\pgfmathsetnewmacro{\xoo}{\xo+\len+\rado*cos(\gang)+\rado*cos(180+(\gang-\ango)*.5)}
	\pgfmathsetnewmacro{\yoo}{\yo+\m*\len+\rado*sin(\gang)+\rado*sin(180+(\gang-\ango)*.5)}

	% Arcs
	\draw (\xo+.6*\len,\yo+\m*.6*\len) node(gstat){} circle[radius=\circlerad];


	\draw[line width=2.5] (\rad,0) arc(0:\ang:\rad)
	(\xoo, \yoo) arc(180+(\gang-\ango)*.5:180+(\gang+\ango)*.5:\rado);

	% Cirvles
	\draw[fill=black] (\xo,\yo) node(g){} circle[radius=\circlerad*1.3];
	\draw[fill=red,color=red] (\xo+\len,\yo+\m*\len) node(gbar0){} 
			circle[radius=\circlerad*.8];
	\draw[color=black!50,fill=black!50] (\xo+.9*\len,\yo+\m*.9*\len) node(gbar){} 
							(gbar.center) circle[radius=\circlerad];

	\draw[dotted] (g) node[below=6pt,right=2pt]{$g$} 
	-- (gstat) node[right=4pt,below=1pt]
	{$\bar g^{\text{stat}}$}
	-- (gbar) -- (gbar0) node[right=10pt,below=-10pt]{$\bar g^0$};
	\draw (gbar.center) node[above=2pt]{$\bar g(t)$};
	\draw[-latex,line width=2,color=black!50] (gbar.center) -- (\xo+.8*\len,\yo+\m*.8*\len);
	
	\draw[anchor =south west] ({\xo*.97},{\yo*2.4}) node[text width=1.5cm]
	{\scriptsize Admissible metrics};
\end{tikzpicture}

==> protocol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407116in}{0.745593in}}%
\pgfpathlineto{\pgfqpoint{3.647572in}{0.745593in}}%
\pgfpathlineto{\pgfqpoint{3.647572in}{3.263907in}}%
\pgfpathlineto{\pgfqpoint{0.407116in}{3.263907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839493in}{0.745593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.839493in,y=0.648371in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264914in}{0.745593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.264914in,y=0.648371in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Release}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215194in}{0.745593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.215194in,y=0.648371in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Snap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.027344in,y=0.350872in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407116in}{0.955453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272337in,y=0.566571in,left,base,rotate=90.000000]{\rmfamily\fontsize{13.000000}{15.600000}\selectfont Inverted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407116in}{2.004750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407116in}{3.054047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.269780in,y=2.677860in,left,base,rotate=90.000000]{\rmfamily\fontsize{13.000000}{15.600000}\selectfont Straight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407116in}{0.745593in}}{\pgfqpoint{3.240456in}{2.518313in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554409in}{2.004750in}}%
\pgfpathlineto{\pgfqpoint{3.500278in}{2.004750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407116in}{0.745593in}}{\pgfqpoint{3.240456in}{2.518313in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839493in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{0.839493in}{3.267240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407116in}{0.745593in}}{\pgfqpoint{3.240456in}{2.518313in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264914in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{2.264914in}{3.267240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407116in}{0.745593in}}{\pgfqpoint{3.240456in}{2.518313in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.215194in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{3.215194in}{3.267240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407116in}{0.745593in}}{\pgfqpoint{3.240456in}{2.518313in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554409in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.559161in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.563912in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.568663in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.573415in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.578166in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.582918in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.587669in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.592421in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.597172in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.601923in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.606675in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.611426in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.616178in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.620929in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.625680in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.630432in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.635183in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.639935in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.644686in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.649437in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.654189in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.658940in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.663692in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.668443in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.673194in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.677946in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.682697in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.687449in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.692200in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.696951in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.701703in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.706454in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.711206in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.715957in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.720708in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.725460in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.730211in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.734963in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.739714in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.744465in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.749217in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.753968in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.758720in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.763471in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.768222in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.772974in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.777725in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.787228in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.801482in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.806234in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.810985in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.815736in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.820488in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.825239in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.829991in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{0.834742in}{3.054047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407116in}{0.745593in}}{\pgfqpoint{3.240456in}{2.518313in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839493in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{2.260163in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{2.260163in}{0.955453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407116in}{0.745593in}}{\pgfqpoint{3.240456in}{2.518313in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264914in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{2.269665in}{0.986932in}}%
\pgfpathlineto{\pgfqpoint{2.274417in}{0.999971in}}%
\pgfpathlineto{\pgfqpoint{2.279168in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{2.283920in}{1.018411in}}%
\pgfpathlineto{\pgfqpoint{2.288671in}{1.025842in}}%
\pgfpathlineto{\pgfqpoint{2.298174in}{1.038738in}}%
\pgfpathlineto{\pgfqpoint{2.307677in}{1.049890in}}%
\pgfpathlineto{\pgfqpoint{2.317179in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{2.326682in}{1.068952in}}%
\pgfpathlineto{\pgfqpoint{2.340936in}{1.081369in}}%
\pgfpathlineto{\pgfqpoint{2.355191in}{1.092666in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{1.103102in}}%
\pgfpathlineto{\pgfqpoint{2.388450in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{2.407456in}{1.127870in}}%
\pgfpathlineto{\pgfqpoint{2.426462in}{1.139005in}}%
\pgfpathlineto{\pgfqpoint{2.450219in}{1.152039in}}%
\pgfpathlineto{\pgfqpoint{2.473976in}{1.164260in}}%
\pgfpathlineto{\pgfqpoint{2.502484in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{2.530992in}{1.191020in}}%
\pgfpathlineto{\pgfqpoint{2.564252in}{1.205309in}}%
\pgfpathlineto{\pgfqpoint{2.597512in}{1.218824in}}%
\pgfpathlineto{\pgfqpoint{2.635523in}{1.233467in}}%
\pgfpathlineto{\pgfqpoint{2.678286in}{1.249069in}}%
\pgfpathlineto{\pgfqpoint{2.721049in}{1.263882in}}%
\pgfpathlineto{\pgfqpoint{2.768563in}{1.279548in}}%
\pgfpathlineto{\pgfqpoint{2.820828in}{1.295949in}}%
\pgfpathlineto{\pgfqpoint{2.873093in}{1.311596in}}%
\pgfpathlineto{\pgfqpoint{2.930110in}{1.327916in}}%
\pgfpathlineto{\pgfqpoint{2.991878in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{3.058398in}{1.362250in}}%
\pgfpathlineto{\pgfqpoint{3.129669in}{1.380127in}}%
\pgfpathlineto{\pgfqpoint{3.205692in}{1.398401in}}%
\pgfpathlineto{\pgfqpoint{3.210443in}{1.399518in}}%
\pgfpathlineto{\pgfqpoint{3.210443in}{1.399518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407116in}{0.745593in}}{\pgfqpoint{3.240456in}{2.518313in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215194in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.219946in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.224697in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.234200in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.238951in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.243703in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.248454in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.257957in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.262708in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.267460in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.272211in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.276963in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.281714in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.286465in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.295968in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.300720in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.305471in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.310222in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.314974in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.319725in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.324477in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.329228in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.333979in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.338731in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.343482in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.348234in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.352985in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.357736in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.362488in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.367239in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.371991in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.376742in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.381493in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.386245in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.390996in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.395748in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.400499in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.405250in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.410002in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.414753in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.419505in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.424256in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.429007in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.433759in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.443262in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.448013in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.457516in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.462267in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.467019in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.476521in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.481273in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.486024in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.490776in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{3.495527in}{3.054047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407116in}{0.745593in}}%
\pgfpathlineto{\pgfqpoint{0.407116in}{3.263907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647572in}{0.745593in}}%
\pgfpathlineto{\pgfqpoint{3.647572in}{3.263907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407116in}{0.745593in}}%
\pgfpathlineto{\pgfqpoint{3.647572in}{0.745593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407116in}{3.263907in}}%
\pgfpathlineto{\pgfqpoint{3.647572in}{3.263907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.552204in,y=2.319539in,,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle t_\mathrm{hold}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.740054in,y=2.319539in,,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle t_\mathrm{flip}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

